Information Disclosure and Promotion Policy Design for Platforms

We consider a platform facilitating trade between sellers and buyers with the objective of maximizing consumer surplus. Even though in many such marketplaces prices are set by revenue-maximizing sellers, platforms can influence prices through (i) price-dependent promotion policies that can increase demand for a product by featuring it in a prominent position on the webpage and (ii) the information revealed to sellers about the value of being promoted. Identifying effective joint information design and promotion policies is a challenging dynamic problem as sellers can sequentially learn the promotion value from sales observations and update prices accordingly. We introduce the notion of confounding promotion policies, which are designed to prevent a Bayesian seller from learning the promotion value (at the expense of the short-run loss of diverting some consumers from the best product offering). Leveraging these policies, we characterize the maximum long-run average consumer surplus that is achievable through joint information design and promotion policies when the seller sets prices myopically. We then construct a Bayesian Nash equilibrium in which the seller's best response to the platform's optimal policy is to price myopically in every period. Moreover, the equilibrium we identify is platform-optimal within the class of horizon-maximin equilibria, in which strategies are not predicated on precise knowledge of the horizon length, and are designed to maximize payoff over the worst-case horizon. Our analysis allows one to identify practical long-run average optimal platform policies in a broad range of demand models.

==> Files for Arxiv/Plots/confDividedByMyopic4.tikz <==


    \begin{tikzpicture}[ trim axis left, trim axis right]
        \begin{axis}
            [
        clip=false,
        xlabel={$\phi_H$ },
        xlabel style={align=center},
        ylabel={$CCS(\mu)$},
        % ylabel={Average $\frac{W^{\max}(\mu)}{co(W^C)(\mu)}$},
        ylabel style={rotate=-90,align = center,at={(axis description cs:-.18,.5)},font=\small },
        yticklabel={\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\%},,
        xmin=-0.05, xmax=1.05,
        ymin=.96, ymax=1.007,
        width=\figurewidth,
        height=\figureheight,
        tick align=outside,
        tick pos=left
        ]
        
        \node[align=center] at (axis  cs:.5,1.003){\scriptsize {$(a=.4,b=.3,~\phi_L=.01)$}};;

        \node[align=center] (sourceMax) at (axis  cs:.35,.994){\scriptsize Maximum};
        \node (destinationMax) at (axis cs:0.5, 1){};
        \draw[->](sourceMax)--(destinationMax);

        \node[align=center] (sourceMin) at (axis  cs:.2,.97){\scriptsize Minimum};
        \node (destinationMin) at (axis cs:0.4, .98){};
        \draw[->](sourceMin)--(destinationMin);
        
        \node[align=center] (sourceAvg) at (axis  cs:.8,.992){\scriptsize Average};
        \node (destinationAvg) at (axis cs:0.7, .985){};
        \draw[->](sourceAvg)--(destinationAvg);
        
        \addplot+[ discard if not={phiL}{0.01}, blue,mark size = 1,thick] table [x=phiH, y=amin, col sep=comma] {python/NumericAnalysis/shortTermLossalpha4.csv};

        \addplot+[ discard if not={phiL}{0.01}, blue,no marks,dashed] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/shortTermLossalpha4.csv};

        \addplot+[ discard if not={phiL}{0.01}, blue,no marks,dotted] table [x=phiH, y=amax, col sep=comma] {python/NumericAnalysis/shortTermLossalpha4.csv};
        % \addplot+[ discard if not={phiL}{0.03},red,dotted,no marks,thick] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/shortTermLossalpha4.csv};

        \end{axis};
        \end{tikzpicture}

     

==> Files for Arxiv/Plots/confDividedByMyopic6.tikz <==


    \begin{tikzpicture}[ trim axis left, trim axis right]
        \begin{axis}
            [
        clip=false,
        xlabel={$\phi_H$ },
        xlabel style={align=center},
        ylabel={$CCS(\mu)$},
        % ylabel={Average $\frac{W^{\max}(\mu)}{co(W^C)(\mu)}$},
        ylabel style={rotate=-90,align = center,at={(axis description cs:-.18,.5)},font=\small },
        yticklabel={\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\%},,
        xmin=-0.05, xmax=1.05,
        ymin=.96, ymax=1.007,
        width=\figurewidth,
        height=\figureheight,
        tick align=outside,
        tick pos=left
        ]

        \node[align=center] at (axis  cs:.5,1.003){\scriptsize {$(a=.6,b=.3,~\phi_L=.01)$}};;

        \node[align=center] (sourceMax) at (axis  cs:.35,.994){\scriptsize Maximum};
        \node (destinationMax) at (axis cs:0.5, 1){};
        \draw[->](sourceMax)--(destinationMax);
        
        \node[align=center] (sourceMin) at (axis  cs:.2,.97){\scriptsize Minimum};
        \node (destinationMin) at (axis cs:0.4, .975){};
        \draw[->](sourceMin)--(destinationMin);
        
        \node[align=center] (sourceAvg) at (axis  cs:.8,.992){\scriptsize Average};
        \node (destinationAvg) at (axis cs:0.7, .982){};
        \draw[->](sourceAvg)--(destinationAvg);
  
        
        \addplot+[ discard if not={phiL}{0.01}, blue,mark size = 1,thick] table [x=phiH, y=amin, col sep=comma] {python/NumericAnalysis/shortTermLossalpha6.csv};

        \addplot+[ discard if not={phiL}{0.01}, blue,no marks,dashed] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/shortTermLossalpha6.csv};

        \addplot+[ discard if not={phiL}{0.01}, blue,no marks,dotted] table [x=phiH, y=amax, col sep=comma] {python/NumericAnalysis/shortTermLossalpha6.csv};


        % \addplot+[ discard if not={phiL}{0.03},red,dotted,no marks,thick] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/shortTermLossalpha6.csv};

        \end{axis};
        \end{tikzpicture}

     

==> Files for Arxiv/Plots/maxPrices.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
  \tikzstyle{every node}=[font=\small]
  \begin{axis}[
  clip=false,
  xlabel={$\mu_0$},
  xlabel style={align=center,at={(axis description cs:.5,-.18)}},
  % ylabel={Average\\Consumer\\Surplus},
  % ylabel={Price},
  ylabel style={rotate=-90,align = center},
  xmin=-0.05, xmax=1.05,
  % ymin=1.06, ymax=1.095,
  % yticklabels={,,},
  width=\figurewidth,
  height=\figureheight,
  tick align=outside,
  tick pos=left,
  %xtick=\empty,
  x grid style={lightgray!92.026143790849673!black},
  y grid style={lightgray!92.026143790849673!black},
  ]

  
  \node[anchor=south,align=center] (sourcePrice) at (axis  cs:.5,0.8){\footnotesize Price};
  \node (destinationPrice) at (axis cs:0.3, 0.66){};
  \draw[->](sourcePrice)--(destinationPrice);
  
  \addplot[name path = NoInfo, thick,mark=none] table [x=beliefs, y=Max_Price, col sep=comma] {python/OptimalPolicy.csv};

  \end{axis}
  \end{tikzpicture}

==> Files for Arxiv/Plots/maxValueGain_alpha4.tikz <==


    \begin{tikzpicture}[ trim axis left, trim axis right]
        \begin{axis}
            [
        clip=false,
        xlabel={$\phi_H$ },
        xlabel style={align=center},
        % ylabel={Increase in Consumer\\ Surplus from Confounding \\Relative to Truthful},
        ylabel = {$RG(\mu)$ },
        ylabel style={rotate=-90,align = center, font=\small,at={(axis description cs:-.15,.5)}},
        yticklabel={\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\%},,
        xmin=-0.05, xmax=1.05,
        ymin=-0.005, ymax=.1,
        width=\figurewidth,
        height=\figureheight,
        tick align=outside,
        tick pos=left
        ]

        \node[align=center] at (axis  cs:.5,.093){\scriptsize $(a=.4,~b=.3,~\phi_L = .01)$};
        \node[align=center] (source01Max) at (axis  cs:.35,.068){\scriptsize Maximum};
        \node (destination01Max) at (axis cs:0.4, .038){};
        \draw[->](source01Max)--(destination01Max);
        
        \node[align=center] (source01Mean) at (axis  cs:.8,.02){\scriptsize Average};
        \node (destination01Mean) at (axis cs:0.6, .028){};
        \draw[->](source01Mean)--(destination01Mean);
        
        \node[align=left] (source01Minimum) at (axis  cs:.5,.013){\scriptsize Minimum};
        \node (destination01Minimum) at (axis cs:0.55, .0){};
        \draw[->](source01Minimum)--(destination01Minimum);


        % \node[align=center] at (axis  cs:.7,.08){\footnotesize \underline{$\phi_L = .01$}};
        % \node[align=center] (source03Max) at (axis  cs:.2,.068){\scriptsize Maximum};
        % \node (destination03Max) at (axis cs:0.4, .038){};
        % \draw[->](source03Max.south east)--(destination03Max);
        
        % \node[align=center] (source03Mean) at (axis  cs:.2,.054){\scriptsize Average};
        % \node (destination03Mean) at (axis cs:0.2, .03){};
        % \draw[->](source03Mean)--(destination03Mean);
        
        \addplot+[ discard if not={phiL}{0.01},blue,mark size = 1,thick] table [x=phiH, y=amax, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha4.csv};
        \addplot+[ discard if not={phiL}{0.01}, blue,dashed, no marks,thick] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha4.csv};

        \addplot+[ discard if not={phiL}{0.01}, blue,dotted, no marks,thick] table [x=phiH, y=amin, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha4.csv};
        

        % \addplot+[ discard if not={phiL}{0.03}, red,dashed,no marks,thick] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha4.csv};
        % \addplot+[ discard if not={phiL}{0.03},red,no marks,thick] table [x=phiH, y=amax, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha4.csv};

        % \addplot+[ discard if not={phiL}{0.05}, ForestGreen,dashed,no marks,thick] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha4.csv};
        % \addplot+[ discard if not={phiL}{0.05},ForestGreen,no marks,thick] table [x=phiH, y=amax, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha4.csv};
        \end{axis};
        \end{tikzpicture}

     

==> Files for Arxiv/Plots/maxValueGain_alpha6.tikz <==


    \begin{tikzpicture}[ trim axis left, trim axis right]
        \begin{axis}
            [
        clip=false,
        xlabel={$\phi_H$ },
        xlabel style={align=center},
        ylabel={$RG(\mu)$},
        ylabel style={rotate=-90,align = center, font=\small,at={(axis description cs:-.15,.5)}},
        yticklabel={\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\%},,
        xmin=-0.05, xmax=1.05,
        ymin=-0.005, ymax=.1,
        width=\figurewidth,
        height=\figureheight,
        tick align=outside,
        tick pos=left
        ]

  
        \node[align=center] at (axis  cs:.5,.093){\scriptsize $(a=.6,~b=.3,~\phi_L = .01)$};
        \node[align=center] (source01Max) at (axis  cs:.35,.07){\scriptsize Maximum};
        \node (destination01Max) at (axis cs:0.4, .051){};
        \draw[->](source01Max)--(destination01Max);
        
        \node[align=center] (source01Mean) at (axis  cs:.8,.02){\scriptsize Average};
        \node (destination01Mean) at (axis cs:0.6, .038){};
        \draw[->](source01Mean)--(destination01Mean);
        
        \node[align=left] (source01Minimum) at (axis  cs:.5,.013){\scriptsize Minimum};
        \node (destination01Minimum) at (axis cs:0.55, .0){};
        \draw[->](source01Minimum)--(destination01Minimum);


        \addplot+[ discard if not={phiL}{0.01},blue,mark size = 1,thick] table [x=phiH, y=amax, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha6.csv};
        \addplot+[ discard if not={phiL}{0.01}, blue,dashed,no marks,thick] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha6.csv};
        \addplot+[ discard if not={phiL}{0.01}, blue,dotted, no marks,thick] table [x=phiH, y=amin, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha6.csv};

        % \addplot+[ discard if not={phiL}{0.03}, red,dashed,no marks,thick] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha6.csv};
        % \addplot+[ discard if not={phiL}{0.03},red,no marks,thick] table [x=phiH, y=amax, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha6.csv};

        % \addplot+[ discard if not={phiL}{0.05}, ForestGreen,dashed,no marks,thick] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha4.csv};
        % \addplot+[ discard if not={phiL}{0.05},ForestGreen,no marks,thick] table [x=phiH, y=amax, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha4.csv};
        \end{axis};
        \end{tikzpicture}

     

==> Files for Arxiv/Plots/modelStaticNormal.tikz <==
\begin{tikzpicture}[scale = \tikzscale]
    \draw[thick,->] (0,0) -- (14.25,0);
    \draw[thick] (0,-0.25) -- (0,.25)node[anchor=north,yshift = -5mm, align = center, font=\footnotesize]{Period $t$  Begins} ;
    \draw[thick] (13.2,-0.25) -- (13.2,.25)node[anchor=north,yshift = -5mm, align = center, font=\footnotesize]{Period $t+1$  Begins} ;
    \draw[thick] (4.5/4,-0.1) -- (4.5/4,.1)node[anchor=south,yshift=1mm,align = center, font=\footnotesize]{Seller \\ Updates Belief \\ $\mu_{t}$}; 
    \draw[thick] (18/4,-0.1) -- (18/4,.1)node[anchor=south,yshift=1mm,align = center, font=\footnotesize]{Seller \\ Sets Price \\ $p_t$} ;
    \draw[thick] (31.5/4,-0.1) -- (31.5/4,.1)node[anchor=south,yshift=1mm,align = center, font=\footnotesize]{Platform Makes \\ Promotion Decision \\ $a_t$} ;
    \draw[thick] (45/4,-0.1) -- (45/4,.1)node[anchor=south,yshift=1mm,align = center, font=\footnotesize]{Consumer Arrives \& \\ Purchases (or not) \\ $y_t$ } ;
;    
    \end{tikzpicture}

==> Files for Arxiv/Plots/period0.tikz <==
\begin{tikzpicture}[scale=\tikzscale]
    \tikzstyle{fontbf} = [blue,text centered,font=\bfseries]
    \draw[thick,->] (0,0) -- (14.25,0);
    \draw[thick] (0,-0.25) -- (0,.25)node[anchor=north,yshift = -3mm, align = center, font=\footnotesize]{Period $0$} ;
    \draw[thick] (13.2,-0.25) -- (13.2,.25)node[anchor=north,yshift = -3mm, align = center, font=\footnotesize]{Period $1$  Begins} ;
    \draw[thick] (13.2/4-1,-0.1) -- (13.2/4-1,.1)node[anchor=south,yshift=1mm,align = center, font=\footnotesize]{Platform \\Commits to \\$\boldsymbol{\alpha},\sigma$ }; 
    % \draw[thick] (18/4,-0.1) -- (18/4,.1)node[anchor=south,yshift=1mm,align = center, font=\footnotesize]{Seller \\ Sets Price \\ $p_t$} ;
    \draw[thick] (13.2/2,-0.1) -- (13.2/2,.1)node[anchor=south,yshift=1mm,align = center, font=\footnotesize]{Platform \\Observes Fraction \\$\phi$} ;
    \draw[thick] (13.2*3/4+1,-0.1) -- (13.2*3/4+1,.1)node[anchor=south,yshift=1mm,align = center, font=\footnotesize]{Seller \\Observes Signal, \\ $s\sim \sigma(\phi)$ } ;
;    

    \end{tikzpicture}

==> Files for Arxiv/Plots/uniformDemandExampleConf.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
    clip=false,
    xlabel={$\mu_0$},
    xlabel style={align=center,at={(axis description cs:.5,-.16)}},
    % ylabel={Average\\Consumer\\Surplus},
    ylabel style={rotate=-90,align = center},
    xmin=-0.01, xmax=1.01,
    % ymin=1.06, ymax=1.095,
    % ytick = {.04,.05,.06,.07},
    % yticklabels={.04,.05,.06,.07},
    width=\figurewidth,
    height=\figureheight,
    % tick align=outside,
    tick pos=left,
    %xtick=\empty,
    yticklabel style={ /pgf/number format/fixed, /pgf/number format/precision=3},
scaled y ticks=false
    % x grid style={lightgray!92.026143790849673!black},
    % y grid style={lightgray!92.026143790849673!black},
    ]
    \node[align=center] at (axis cs:0.5, .061){\scriptsize$(\alpha = .4,~\beta=.2,~\phi_L = .02,~\phi_H = .3)$};
  % \node[anchor=south,align=center] (sourceMax) at (axis  cs:.2,.054){\footnotesize Uninformative: $\sigma^U$ \\{\scriptsize $T=1$}};
  % \node (destinationMax) at (axis cs:0.25, .051){};
  % \draw[->](sourceMax)--(destinationMax);
  
    % \node[anchor=south,align=center] (sourceFull) at (axis  cs:.8,.048){\footnotesize Truthful: $\sigma^T$};
    % \node (destinationFull) at (axis cs:0.67, .054){};
    % \draw[->](sourceFull)--(destinationFull);
    

    \node[anchor=south,align=center] (sourceWC) at (axis  cs:.45,.045){\footnotesize $W^C(\mu)$};
    \node (destinationWC) at (axis cs:0.4, .052){};
    \draw[->](sourceWC)--(destinationWC);
    \addplot [only marks,mark=*,ForestGreen] coordinates { (1,0.0605729166231068) };
    
    \addplot[line width=0.4mm,ForestGreen,dashed,thick,name path = NoInfo] table [x=belief, y=Confounding, col sep=comma] {Plots/uniformDemandExample.csv};  
    \end{axis}
    \end{tikzpicture}

==> Files for Arxiv/Plots/uniformDemandExampleOptimalVsFull.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
    clip=false,
    xlabel={$\mu_0$},
    xlabel style={align=center,at={(axis description cs:.5,-.16)}},
    ylabel={Average\\Consumer\\Surplus},
    ylabel style={rotate=-90,align = center},
    xmin=-0.01, xmax=1.01,
    % ymin=1.06, ymax=1.095,
    % ytick = {.04,.05,.06,.07},
    % yticklabels={.04,.05,.06,.07},
    width=\figurewidth,
    height=\figureheight,
    % tick align=outside,
    tick pos=left,
    %xtick=\empty,
    yticklabel style={ /pgf/number format/fixed, /pgf/number format/precision=3},
scaled y ticks=false
    % x grid style={lightgray!92.026143790849673!black},
    % y grid style={lightgray!92.026143790849673!black},
    ]
    \node[align=center] at (axis cs:0.5, .061){\scriptsize$(a = .4,~b=.2,~\phi_L = .02,~\phi_H = .3)$};
  % \node[anchor=south,align=center] (sourceMax) at (axis  cs:.25,.054){\footnotesize Uninformative: $\sigma^U$ \\{\scriptsize $T=1$}};
  % \node (destinationMax) at (axis cs:0.3, .051){};
  % \draw[->](sourceMax)--(destinationMax);
  
    \node[anchor=south,align=center] (sourceFull) at (axis  cs:.8,.048){\footnotesize Truthful: $\sigma^T$};
    \node (destinationFull) at (axis cs:0.67, .055){};
    \draw[->](sourceFull)--(destinationFull);
    

    \node[anchor=south,align=center] (sourceCoWC) at (axis  cs:.2,.0555){\footnotesize $co(W^C)(\mu)$};
    \node (destinationCoWC) at (axis cs:0.35, .051){};
    \draw[->](sourceCoWC)--(destinationCoWC);


    % \addplot[line width=0.4mm,red,dotted,thick,name path = NoInfo] table [x=belief, y=Myopic, col sep=comma] {Plots/uniformDemandExample.csv};  
    
    \addplot [line width=0.4mm,black,thick,name path = ConcaveConfounding]table [x=belief, y=ConcaveConfounding, col sep=comma] {Plots/uniformDemandExample.csv};
  
    \addplot [line width=0.4mm,blue,dashed,thick,name path = FullInfo] table [x=belief, y=Truth, col sep=comma] {Plots/uniformDemandExample.csv};
   
    % \addplot[color=blue!15] fill between [of=FullInfo and ConcaveConfounding];
    % \addplot[color = red!15] fill between [of=NoInfo and ConcaveConfounding];
    \end{axis}
    \end{tikzpicture}

==> Files for Arxiv/Plots/uniformDemandExamplePlot.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
  \tikzstyle{every node}=[font=\small]
  \begin{axis}[
  clip=false,
  xlabel={$\mu_0$},
  xlabel style={align=center,at={(axis description cs:.5,-.17)}},
  ylabel={Average\\Consumer\\Surplus},
  ylabel style={rotate=-90,align = center},
  xmin=-0.05, xmax=1.05,
  % ymin=1.06, ymax=1.095,
  % yticklabels={,,},
  width=\figurewidth,
  height=\figureheight,
  %tick align=outside,
  tick pos=left,
  %xtick=\empty,
  x grid style={lightgray!92.026143790849673!black},
  y grid style={lightgray!92.026143790849673!black},
  yticklabel style={ /pgf/number format/fixed, /pgf/number format/precision=3},
  scaled y ticks=false
  ]
  \node[align=center] at (axis cs:0.5, .061){\scriptsize$(a = .4,~b=.2,~\phi_L = .02,~\phi_H = .3)$};



  % \addplot[dotted,color= BrickRed,mark=none] table [x=belief, y=Values10, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};
  % \addplot[dotted,color= BrickRed,mark=none] table [x=belief, y=Values20, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};
  % \addplot[dotted,color= BrickRed,mark=none] table [x=belief, y=Values30, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};
  % \addplot[dotted,color= BrickRed,mark=none] table [x=belief, y=Values40, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};
  % \addplot[dotted,color= BrickRed,mark=none] table [x=belief, y=Values500, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};  
  % \addplot[dotted,color= BrickRed,mark=none] table [x=belief, y=Values5000, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};  
  % \addplot[dotted,color= BrickRed,mark=none] table [x=belief, y=Values10000, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};  
  % \addplot[dotted,color= BrickRed,mark=none] table [x=belief, y=Values20000, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};  
  % \addplot[dotted,color= BrickRed,mark=none] table [x=belief, y=Values50000, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};  
  % \addplot[dashed,name path = NoInfo, thick,color=blue,mark=none] table [x=belief, y=Truth, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};

 
  \addplot[dashed,name path = NoInfo, thick,color= BrickRed,mark=none] table [x=belief, y=Myopic, col sep=comma] {Plots/uniformDemandExample.csv};
  \addplot[dashed,name path = NoInfo, thick,color=blue,mark=none] table [x=belief, y=Truth, col sep=comma] {Plots/uniformDemandExample.csv};

  % \addplot[dashed,thick,color=BrickRed,mark=none,visible on = <3-6>] table [x=beliefs, y=Period500Average,  col sep=comma] {simulationMyopic002.csv};
  % \addplot[dashed,thick,color=BrickRed,mark=none,visible on = <4-6>] table [x=beliefs, y=Period1000Average,  col sep=comma] {simulationMyopic002.csv};
  % \addplot[dashed,thick,color=BrickRed,mark=none,visible on = <5-6>] table [x=beliefs, y=Period2000Average,  col sep=comma] {simulationMyopic002.csv};
  

  

  \node[anchor=south,align=center] (sourceMax) at (axis  cs:.24,.054){\footnotesize Uninformative: $\sigma^U$ \\{\scriptsize $T=1$}};
  \node (destinationMax) at (axis cs:0.25, .051){};
  \draw[->](sourceMax)--(destinationMax);

  \node[anchor=south,align=center] (sourceFull) at (axis  cs:.7,.045){\footnotesize Truthful: $\sigma^T$};
  \node (destinationFull) at (axis cs:0.5, .052){};
  \draw[->](sourceFull)--(destinationFull);
  
 

  % \addplot [line width=0.4mm,blue,dashed,thick,name path = FullInfo]
  % table {%
  % 0.0 1.062604122658572
  % 1.0 1.0833012970489309
  % };
 
  \end{axis}
  \end{tikzpicture}

==> Plots/confDividedByMyopic4.tikz <==


    \begin{tikzpicture}[ trim axis left, trim axis right]
        \begin{axis}
            [
        clip=false,
        xlabel={$\phi_H$ },
        xlabel style={align=center},
        ylabel={$CCS(\mu)$},
        % ylabel={Average $\frac{W^{\max}(\mu)}{co(W^C)(\mu)}$},
        ylabel style={rotate=-90,align = center,at={(axis description cs:-.18,.5)},font=\small },
        yticklabel={\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\%},,
        xmin=-0.05, xmax=1.05,
        ymin=.96, ymax=1.007,
        width=\figurewidth,
        height=\figureheight,
        tick align=outside,
        tick pos=left
        ]
        
        \node[align=center] at (axis  cs:.5,1.003){\scriptsize {$(a=.4,b=.3,~\phi_L=.01)$}};;

        \node[align=center] (sourceMax) at (axis  cs:.35,.994){\scriptsize Maximum};
        \node (destinationMax) at (axis cs:0.5, 1){};
        \draw[->](sourceMax)--(destinationMax);

        \node[align=center] (sourceMin) at (axis  cs:.2,.97){\scriptsize Minimum};
        \node (destinationMin) at (axis cs:0.4, .98){};
        \draw[->](sourceMin)--(destinationMin);
        
        \node[align=center] (sourceAvg) at (axis  cs:.8,.992){\scriptsize Average};
        \node (destinationAvg) at (axis cs:0.7, .985){};
        \draw[->](sourceAvg)--(destinationAvg);
        
        \addplot+[ discard if not={phiL}{0.01}, blue,mark size = 1,thick] table [x=phiH, y=amin, col sep=comma] {python/NumericAnalysis/shortTermLossalpha4.csv};

        \addplot+[ discard if not={phiL}{0.01}, blue,no marks,dashed] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/shortTermLossalpha4.csv};

        \addplot+[ discard if not={phiL}{0.01}, blue,no marks,dotted] table [x=phiH, y=amax, col sep=comma] {python/NumericAnalysis/shortTermLossalpha4.csv};
        % \addplot+[ discard if not={phiL}{0.03},red,dotted,no marks,thick] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/shortTermLossalpha4.csv};

        \end{axis};
        \end{tikzpicture}

     

==> Plots/confDividedByMyopic6.tikz <==


    \begin{tikzpicture}[ trim axis left, trim axis right]
        \begin{axis}
            [
        clip=false,
        xlabel={$\phi_H$ },
        xlabel style={align=center},
        ylabel={$CCS(\mu)$},
        % ylabel={Average $\frac{W^{\max}(\mu)}{co(W^C)(\mu)}$},
        ylabel style={rotate=-90,align = center,at={(axis description cs:-.18,.5)},font=\small },
        yticklabel={\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\%},,
        xmin=-0.05, xmax=1.05,
        ymin=.96, ymax=1.007,
        width=\figurewidth,
        height=\figureheight,
        tick align=outside,
        tick pos=left
        ]

        \node[align=center] at (axis  cs:.5,1.003){\scriptsize {$(a=.6,b=.3,~\phi_L=.01)$}};;

        \node[align=center] (sourceMax) at (axis  cs:.35,.994){\scriptsize Maximum};
        \node (destinationMax) at (axis cs:0.5, 1){};
        \draw[->](sourceMax)--(destinationMax);
        
        \node[align=center] (sourceMin) at (axis  cs:.2,.97){\scriptsize Minimum};
        \node (destinationMin) at (axis cs:0.4, .975){};
        \draw[->](sourceMin)--(destinationMin);
        
        \node[align=center] (sourceAvg) at (axis  cs:.8,.992){\scriptsize Average};
        \node (destinationAvg) at (axis cs:0.7, .982){};
        \draw[->](sourceAvg)--(destinationAvg);
  
        
        \addplot+[ discard if not={phiL}{0.01}, blue,mark size = 1,thick] table [x=phiH, y=amin, col sep=comma] {python/NumericAnalysis/shortTermLossalpha6.csv};

        \addplot+[ discard if not={phiL}{0.01}, blue,no marks,dashed] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/shortTermLossalpha6.csv};

        \addplot+[ discard if not={phiL}{0.01}, blue,no marks,dotted] table [x=phiH, y=amax, col sep=comma] {python/NumericAnalysis/shortTermLossalpha6.csv};


        % \addplot+[ discard if not={phiL}{0.03},red,dotted,no marks,thick] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/shortTermLossalpha6.csv};

        \end{axis};
        \end{tikzpicture}

     

==> Plots/maxPrices.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
  \tikzstyle{every node}=[font=\small]
  \begin{axis}[
  clip=false,
  xlabel={$\mu_0$},
  xlabel style={align=center,at={(axis description cs:.5,-.18)}},
  % ylabel={Average\\Consumer\\Surplus},
  % ylabel={Price},
  ylabel style={rotate=-90,align = center},
  xmin=-0.05, xmax=1.05,
  % ymin=1.06, ymax=1.095,
  % yticklabels={,,},
  width=\figurewidth,
  height=\figureheight,
  tick align=outside,
  tick pos=left,
  %xtick=\empty,
  x grid style={lightgray!92.026143790849673!black},
  y grid style={lightgray!92.026143790849673!black},
  ]

  
  \node[anchor=south,align=center] (sourcePrice) at (axis  cs:.5,0.8){\footnotesize Price};
  \node (destinationPrice) at (axis cs:0.3, 0.66){};
  \draw[->](sourcePrice)--(destinationPrice);
  
  \addplot[name path = NoInfo, thick,mark=none] table [x=beliefs, y=Max_Price, col sep=comma] {python/OptimalPolicy.csv};

  \end{axis}
  \end{tikzpicture}

==> Plots/maxValueGain_alpha4.tikz <==


    \begin{tikzpicture}[ trim axis left, trim axis right]
        \begin{axis}
            [
        clip=false,
        xlabel={$\phi_H$ },
        xlabel style={align=center},
        % ylabel={Increase in Consumer\\ Surplus from Confounding \\Relative to Truthful},
        ylabel = {$RG(\mu)$ },
        ylabel style={rotate=-90,align = center, font=\small,at={(axis description cs:-.15,.5)}},
        yticklabel={\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\%},,
        xmin=-0.05, xmax=1.05,
        ymin=-0.005, ymax=.1,
        width=\figurewidth,
        height=\figureheight,
        tick align=outside,
        tick pos=left
        ]

        \node[align=center] at (axis  cs:.5,.093){\scriptsize $(a=.4,~b=.3,~\phi_L = .01)$};
        \node[align=center] (source01Max) at (axis  cs:.35,.068){\scriptsize Maximum};
        \node (destination01Max) at (axis cs:0.4, .038){};
        \draw[->](source01Max)--(destination01Max);
        
        \node[align=center] (source01Mean) at (axis  cs:.8,.02){\scriptsize Average};
        \node (destination01Mean) at (axis cs:0.6, .028){};
        \draw[->](source01Mean)--(destination01Mean);
        
        \node[align=left] (source01Minimum) at (axis  cs:.5,.013){\scriptsize Minimum};
        \node (destination01Minimum) at (axis cs:0.55, .0){};
        \draw[->](source01Minimum)--(destination01Minimum);


        % \node[align=center] at (axis  cs:.7,.08){\footnotesize \underline{$\phi_L = .01$}};
        % \node[align=center] (source03Max) at (axis  cs:.2,.068){\scriptsize Maximum};
        % \node (destination03Max) at (axis cs:0.4, .038){};
        % \draw[->](source03Max.south east)--(destination03Max);
        
        % \node[align=center] (source03Mean) at (axis  cs:.2,.054){\scriptsize Average};
        % \node (destination03Mean) at (axis cs:0.2, .03){};
        % \draw[->](source03Mean)--(destination03Mean);
        
        \addplot+[ discard if not={phiL}{0.01},blue,mark size = 1,thick] table [x=phiH, y=amax, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha4.csv};
        \addplot+[ discard if not={phiL}{0.01}, blue,dashed, no marks,thick] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha4.csv};

        \addplot+[ discard if not={phiL}{0.01}, blue,dotted, no marks,thick] table [x=phiH, y=amin, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha4.csv};
        

        % \addplot+[ discard if not={phiL}{0.03}, red,dashed,no marks,thick] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha4.csv};
        % \addplot+[ discard if not={phiL}{0.03},red,no marks,thick] table [x=phiH, y=amax, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha4.csv};

        % \addplot+[ discard if not={phiL}{0.05}, ForestGreen,dashed,no marks,thick] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha4.csv};
        % \addplot+[ discard if not={phiL}{0.05},ForestGreen,no marks,thick] table [x=phiH, y=amax, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha4.csv};
        \end{axis};
        \end{tikzpicture}

     

==> Plots/maxValueGain_alpha6.tikz <==


    \begin{tikzpicture}[ trim axis left, trim axis right]
        \begin{axis}
            [
        clip=false,
        xlabel={$\phi_H$ },
        xlabel style={align=center},
        ylabel={$RG(\mu)$},
        ylabel style={rotate=-90,align = center, font=\small,at={(axis description cs:-.15,.5)}},
        yticklabel={\pgfmathparse{100*\tick}\pgfmathprintnumber{\pgfmathresult}\%},,
        xmin=-0.05, xmax=1.05,
        ymin=-0.005, ymax=.1,
        width=\figurewidth,
        height=\figureheight,
        tick align=outside,
        tick pos=left
        ]

  
        \node[align=center] at (axis  cs:.5,.093){\scriptsize $(a=.6,~b=.3,~\phi_L = .01)$};
        \node[align=center] (source01Max) at (axis  cs:.35,.07){\scriptsize Maximum};
        \node (destination01Max) at (axis cs:0.4, .051){};
        \draw[->](source01Max)--(destination01Max);
        
        \node[align=center] (source01Mean) at (axis  cs:.8,.02){\scriptsize Average};
        \node (destination01Mean) at (axis cs:0.6, .038){};
        \draw[->](source01Mean)--(destination01Mean);
        
        \node[align=left] (source01Minimum) at (axis  cs:.5,.013){\scriptsize Minimum};
        \node (destination01Minimum) at (axis cs:0.55, .0){};
        \draw[->](source01Minimum)--(destination01Minimum);


        \addplot+[ discard if not={phiL}{0.01},blue,mark size = 1,thick] table [x=phiH, y=amax, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha6.csv};
        \addplot+[ discard if not={phiL}{0.01}, blue,dashed,no marks,thick] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha6.csv};
        \addplot+[ discard if not={phiL}{0.01}, blue,dotted, no marks,thick] table [x=phiH, y=amin, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha6.csv};

        % \addplot+[ discard if not={phiL}{0.03}, red,dashed,no marks,thick] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha6.csv};
        % \addplot+[ discard if not={phiL}{0.03},red,no marks,thick] table [x=phiH, y=amax, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha6.csv};

        % \addplot+[ discard if not={phiL}{0.05}, ForestGreen,dashed,no marks,thick] table [x=phiH, y=mean, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha4.csv};
        % \addplot+[ discard if not={phiL}{0.05},ForestGreen,no marks,thick] table [x=phiH, y=amax, col sep=comma] {python/NumericAnalysis/valueOfConfoundingalpha4.csv};
        \end{axis};
        \end{tikzpicture}

     

==> Plots/modelStaticNormal.tikz <==
\begin{tikzpicture}[scale = \tikzscale]
    \draw[thick,->] (0,0) -- (14.25,0);
    \draw[thick] (0,-0.25) -- (0,.25)node[anchor=north,yshift = -5mm, align = center, font=\footnotesize]{Period $t$  Begins} ;
    \draw[thick] (13.2,-0.25) -- (13.2,.25)node[anchor=north,yshift = -5mm, align = center, font=\footnotesize]{Period $t+1$  Begins} ;
    \draw[thick] (4.5/4,-0.1) -- (4.5/4,.1)node[anchor=south,yshift=1mm,align = center, font=\footnotesize]{Seller \\ Updates Belief \\ $\mu_{t}$}; 
    \draw[thick] (18/4,-0.1) -- (18/4,.1)node[anchor=south,yshift=1mm,align = center, font=\footnotesize]{Seller \\ Sets Price \\ $p_t$} ;
    \draw[thick] (31.5/4,-0.1) -- (31.5/4,.1)node[anchor=south,yshift=1mm,align = center, font=\footnotesize]{Platform Makes \\ Promotion Decision \\ $a_t$} ;
    \draw[thick] (45/4,-0.1) -- (45/4,.1)node[anchor=south,yshift=1mm,align = center, font=\footnotesize]{Consumer Arrives \& \\ Purchases (or not) \\ $y_t$ } ;
;    
    \end{tikzpicture}

==> Plots/period0.tikz <==
\begin{tikzpicture}[scale=\tikzscale]
    \tikzstyle{fontbf} = [blue,text centered,font=\bfseries]
    \draw[thick,->] (0,0) -- (14.25,0);
    \draw[thick] (0,-0.25) -- (0,.25)node[anchor=north,yshift = -3mm, align = center, font=\footnotesize]{Period $0$} ;
    \draw[thick] (13.2,-0.25) -- (13.2,.25)node[anchor=north,yshift = -3mm, align = center, font=\footnotesize]{Period $1$  Begins} ;
    \draw[thick] (13.2/4-1,-0.1) -- (13.2/4-1,.1)node[anchor=south,yshift=1mm,align = center, font=\footnotesize]{Platform \\Commits to \\$\boldsymbol{\alpha},\sigma$ }; 
    % \draw[thick] (18/4,-0.1) -- (18/4,.1)node[anchor=south,yshift=1mm,align = center, font=\footnotesize]{Seller \\ Sets Price \\ $p_t$} ;
    \draw[thick] (13.2/2,-0.1) -- (13.2/2,.1)node[anchor=south,yshift=1mm,align = center, font=\footnotesize]{Platform \\Observes Fraction \\$\phi$} ;
    \draw[thick] (13.2*3/4+1,-0.1) -- (13.2*3/4+1,.1)node[anchor=south,yshift=1mm,align = center, font=\footnotesize]{Seller \\Observes Signal, \\ $s\sim \sigma(\phi)$ } ;
;    

    \end{tikzpicture}

==> Plots/uniformDemandExampleConf.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
    clip=false,
    xlabel={$\mu_0$},
    xlabel style={align=center,at={(axis description cs:.5,-.16)}},
    % ylabel={Average\\Consumer\\Surplus},
    ylabel style={rotate=-90,align = center},
    xmin=-0.01, xmax=1.01,
    % ymin=1.06, ymax=1.095,
    % ytick = {.04,.05,.06,.07},
    % yticklabels={.04,.05,.06,.07},
    width=\figurewidth,
    height=\figureheight,
    % tick align=outside,
    tick pos=left,
    %xtick=\empty,
    yticklabel style={ /pgf/number format/fixed, /pgf/number format/precision=3},
scaled y ticks=false
    % x grid style={lightgray!92.026143790849673!black},
    % y grid style={lightgray!92.026143790849673!black},
    ]
    \node[align=center] at (axis cs:0.5, .061){\scriptsize$(\alpha = .4,~\beta=.2,~\phi_L = .02,~\phi_H = .3)$};
  % \node[anchor=south,align=center] (sourceMax) at (axis  cs:.2,.054){\footnotesize Uninformative: $\sigma^U$ \\{\scriptsize $T=1$}};
  % \node (destinationMax) at (axis cs:0.25, .051){};
  % \draw[->](sourceMax)--(destinationMax);
  
    % \node[anchor=south,align=center] (sourceFull) at (axis  cs:.8,.048){\footnotesize Truthful: $\sigma^T$};
    % \node (destinationFull) at (axis cs:0.67, .054){};
    % \draw[->](sourceFull)--(destinationFull);
    

    \node[anchor=south,align=center] (sourceWC) at (axis  cs:.45,.045){\footnotesize $W^C(\mu)$};
    \node (destinationWC) at (axis cs:0.4, .052){};
    \draw[->](sourceWC)--(destinationWC);
    \addplot [only marks,mark=*,ForestGreen] coordinates { (1,0.0605729166231068) };
    
    \addplot[line width=0.4mm,ForestGreen,dashed,thick,name path = NoInfo] table [x=belief, y=Confounding, col sep=comma] {Plots/uniformDemandExample.csv};  
    \end{axis}
    \end{tikzpicture}

==> Plots/uniformDemandExampleOptimalVsFull.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
    clip=false,
    xlabel={$\mu_0$},
    xlabel style={align=center,at={(axis description cs:.5,-.16)}},
    ylabel={Average\\Consumer\\Surplus},
    ylabel style={rotate=-90,align = center},
    xmin=-0.01, xmax=1.01,
    % ymin=1.06, ymax=1.095,
    % ytick = {.04,.05,.06,.07},
    % yticklabels={.04,.05,.06,.07},
    width=\figurewidth,
    height=\figureheight,
    % tick align=outside,
    tick pos=left,
    %xtick=\empty,
    yticklabel style={ /pgf/number format/fixed, /pgf/number format/precision=3},
scaled y ticks=false
    % x grid style={lightgray!92.026143790849673!black},
    % y grid style={lightgray!92.026143790849673!black},
    ]
    \node[align=center] at (axis cs:0.5, .061){\scriptsize$(a = .4,~b=.2,~\phi_L = .02,~\phi_H = .3)$};
  % \node[anchor=south,align=center] (sourceMax) at (axis  cs:.25,.054){\footnotesize Uninformative: $\sigma^U$ \\{\scriptsize $T=1$}};
  % \node (destinationMax) at (axis cs:0.3, .051){};
  % \draw[->](sourceMax)--(destinationMax);
  
    \node[anchor=south,align=center] (sourceFull) at (axis  cs:.8,.048){\footnotesize Truthful: $\sigma^T$};
    \node (destinationFull) at (axis cs:0.67, .055){};
    \draw[->](sourceFull)--(destinationFull);
    

    \node[anchor=south,align=center] (sourceCoWC) at (axis  cs:.2,.0555){\footnotesize $co(W^C)(\mu)$};
    \node (destinationCoWC) at (axis cs:0.35, .051){};
    \draw[->](sourceCoWC)--(destinationCoWC);


    % \addplot[line width=0.4mm,red,dotted,thick,name path = NoInfo] table [x=belief, y=Myopic, col sep=comma] {Plots/uniformDemandExample.csv};  
    
    \addplot [line width=0.4mm,black,thick,name path = ConcaveConfounding]table [x=belief, y=ConcaveConfounding, col sep=comma] {Plots/uniformDemandExample.csv};
  
    \addplot [line width=0.4mm,blue,dashed,thick,name path = FullInfo] table [x=belief, y=Truth, col sep=comma] {Plots/uniformDemandExample.csv};
   
    % \addplot[color=blue!15] fill between [of=FullInfo and ConcaveConfounding];
    % \addplot[color = red!15] fill between [of=NoInfo and ConcaveConfounding];
    \end{axis}
    \end{tikzpicture}

==> Plots/uniformDemandExamplePlot.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
  \tikzstyle{every node}=[font=\small]
  \begin{axis}[
  clip=false,
  xlabel={$\mu_0$},
  xlabel style={align=center,at={(axis description cs:.5,-.17)}},
  ylabel={Average\\Consumer\\Surplus},
  ylabel style={rotate=-90,align = center},
  xmin=-0.05, xmax=1.05,
  % ymin=1.06, ymax=1.095,
  % yticklabels={,,},
  width=\figurewidth,
  height=\figureheight,
  %tick align=outside,
  tick pos=left,
  %xtick=\empty,
  x grid style={lightgray!92.026143790849673!black},
  y grid style={lightgray!92.026143790849673!black},
  yticklabel style={ /pgf/number format/fixed, /pgf/number format/precision=3},
  scaled y ticks=false
  ]
  \node[align=center] at (axis cs:0.5, .061){\scriptsize$(a = .4,~b=.2,~\phi_L = .02,~\phi_H = .3)$};



  % \addplot[dotted,color= BrickRed,mark=none] table [x=belief, y=Values10, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};
  % \addplot[dotted,color= BrickRed,mark=none] table [x=belief, y=Values20, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};
  % \addplot[dotted,color= BrickRed,mark=none] table [x=belief, y=Values30, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};
  % \addplot[dotted,color= BrickRed,mark=none] table [x=belief, y=Values40, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};
  % \addplot[dotted,color= BrickRed,mark=none] table [x=belief, y=Values500, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};  
  % \addplot[dotted,color= BrickRed,mark=none] table [x=belief, y=Values5000, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};  
  % \addplot[dotted,color= BrickRed,mark=none] table [x=belief, y=Values10000, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};  
  % \addplot[dotted,color= BrickRed,mark=none] table [x=belief, y=Values20000, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};  
  % \addplot[dotted,color= BrickRed,mark=none] table [x=belief, y=Values50000, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};  
  % \addplot[dashed,name path = NoInfo, thick,color=blue,mark=none] table [x=belief, y=Truth, col sep=comma] {Plots/uniformDemandExampleConvergence.csv};

 
  \addplot[dashed,name path = NoInfo, thick,color= BrickRed,mark=none] table [x=belief, y=Myopic, col sep=comma] {Plots/uniformDemandExample.csv};
  \addplot[dashed,name path = NoInfo, thick,color=blue,mark=none] table [x=belief, y=Truth, col sep=comma] {Plots/uniformDemandExample.csv};

  % \addplot[dashed,thick,color=BrickRed,mark=none,visible on = <3-6>] table [x=beliefs, y=Period500Average,  col sep=comma] {simulationMyopic002.csv};
  % \addplot[dashed,thick,color=BrickRed,mark=none,visible on = <4-6>] table [x=beliefs, y=Period1000Average,  col sep=comma] {simulationMyopic002.csv};
  % \addplot[dashed,thick,color=BrickRed,mark=none,visible on = <5-6>] table [x=beliefs, y=Period2000Average,  col sep=comma] {simulationMyopic002.csv};
  

  

  \node[anchor=south,align=center] (sourceMax) at (axis  cs:.24,.054){\footnotesize Uninformative: $\sigma^U$ \\{\scriptsize $T=1$}};
  \node (destinationMax) at (axis cs:0.25, .051){};
  \draw[->](sourceMax)--(destinationMax);

  \node[anchor=south,align=center] (sourceFull) at (axis  cs:.7,.045){\footnotesize Truthful: $\sigma^T$};
  \node (destinationFull) at (axis cs:0.5, .052){};
  \draw[->](sourceFull)--(destinationFull);
  
 

  % \addplot [line width=0.4mm,blue,dashed,thick,name path = FullInfo]
  % table {%
  % 0.0 1.062604122658572
  % 1.0 1.0833012970489309
  % };
 
  \end{axis}
  \end{tikzpicture}
